Non-existence of global characteristics for viscosity solutions

Two different types of generalized solutions, namely viscosity and variational solutions, were introduced to solve the first-order evolutionary Hamilton--Jacobi equation. They coincide if the Hamiltonian is convex in the momentum variable. In this paper we prove that there exists no other class of integrable Hamiltonians sharing this property. To do so, we build for any non-convex non-concave integrable Hamiltonian a smooth initial condition such that the graph of the viscosity solution is not contained in the wavefront associated with the Cauchy problem. The construction is based on a new example for a saddle Hamiltonian and a precise analysis of the one-dimensional case, coupled with reduction and approximation arguments.

==> Hbasic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hbasic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.45098428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89912228)%
    \put(0,0){\includegraphics[width=\unitlength]{Hbasic.pdf}}%
    \put(0.94837268,0.00943497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22627445\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.07776688,0.01907026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0565686\unitlength}\raggedright $-1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fHbasic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fHbasic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92209804)%
    \put(0,0){\includegraphics[width=\unitlength]{fHbasic.pdf}}%
  \end{picture}%
\endgroup%


==> fex2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.68535628bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76232621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fex2.pdf}}%
    \put(0.19192461,0.73815513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.05645608\unitlength}\raggedright \color{red}${\ff}^0_t$\end{minipage}}}%
    \put(0.09152389,0.18899319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93262003\unitlength}\raggedright \color{blue}${\ff}^\ell_t$\end{minipage}}}%
    \put(0.53825792,0.04924358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17880279\unitlength}\raggedright \color{green}$t\ff^r$\end{minipage}}}%
    \put(0.88289268,0.19136421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17880279\unitlength}\raggedright \color{green}$\ff^r_t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> preuvelem.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'preuvelem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.93712551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18598533)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{preuvelem.pdf}}%
    \put(-0.0025142,0.06049872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29797508\unitlength}\raggedright $p_1=p_1^\circ$\end{minipage}}}%
    \put(0.40075244,0.16684318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19268353\unitlength}\raggedright $p_2^\circ$\end{minipage}}}%
    \put(0.15226439,0.18158402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10213282\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.74189705,0.19316611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29271054\unitlength}\raggedright $p_2=p_2^\circ$\end{minipage}}}%
    \put(0.52920816,0.08576868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22637692\unitlength}\raggedright $p_1^\circ$\end{minipage}}}%
    \put(0.64081716,0.10156242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09686825\unitlength}\raggedright $p_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> solvardefpb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'solvardefpb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.74298821bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50071262)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{solvardefpb.pdf}}%
    \put(0.08290819,0.4802735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09268231\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.05734066,0.27679855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3515536\unitlength}\raggedright $u_b=b((q_1+bt)^2-q_2)$\end{minipage}}}%
    \put(0.12339012,0.37587275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.42167801,0.38972182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18429935\unitlength}\raggedright $q_1=-(b+a/2)t$\end{minipage}}}%
    \put(0.66137363,0.45044469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31107166\unitlength}\raggedright $u_s=-\frac{2}{27t}(q_1 + \sqrt{q_1^2 + 3 q_2})$\\$\cdot(-2q_1+\sqrt{q_1^2+3q_2})^2$\end{minipage}}}%
    \put(0.59106289,0.10741364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23863029\unitlength}\raggedright $u_a=a((q_1+at)^2-q_2)$\end{minipage}}}%
    \put(0.21394182,0.37800338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1=-(b+a)t$}}}%
    \put(0.3480231,0.43729994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1=-\frac{3b}{2}t$}}}%
  \end{picture}%
\endgroup%


==> u0ex2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u0ex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.78142418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25839721)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{u0ex2.pdf}}%
    \put(0.2917851,0.82819806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0(q)$}}}%
    \put(0.32351503,1.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{green}$-1$}}}%
    \put(0.58149323,1.21171642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40559129\unitlength}\raggedright \color{blue}$1$\end{minipage}}}%
    \put(0.06793945,0.4657391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20273624\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.30505282,0.28171497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25558045\unitlength}\raggedright $H(p)$\end{minipage}}}%
    \put(0.79403794,0.46764101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20273624\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%

